Mind Your Inflections! Improving NLP for Non-Standard Englishes with Base-Inflection Encoding

Inflectional variation is a common feature of World Englishes such as Colloquial Singapore English and African American Vernacular English. Although comprehension by human readers is usually unimpaired by non-standard inflections, current NLP systems are not yet robust. We propose Base-Inflection Encoding (BITE), a method to tokenize English text by reducing inflected words to their base forms before reinjecting the grammatical information as special symbols. Fine-tuning pretrained NLP models for downstream tasks using our encoding defends against inflectional adversaries while maintaining performance on clean data. Models using BITE generalize better to dialects with non-standard inflections without explicit training and translation models converge faster when trained with BITE. Finally, we show that our encoding improves the vocabulary efficiency of popular data-driven subword tokenizers. Since there has been no prior work on quantitatively evaluating vocabulary efficiency, we propose metrics to do so.

==> figures/4-2-graph-dialect.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{0.495\textwidth}
        \centering
        \begin{tikzpicture}[font=\small]
        \begin{axis}[
            legend style={nodes={scale=0.8, transform shape}},
            width=\textwidth,
            height=0.5\textwidth,
            ymode=linear,
            xlabel={\# of MLM training examples},
            xtick scale label code/.code={\pgfmathparse{(#1)}$\cdot 10^{\pgfmathresult}$},
            ylabel = {Pseudo Perplexity},
            ylabel near ticks,
            xmin=0, xmax=5000000,
            ymin=0, ymax=110,
            legend pos=south east,
            ymajorgrids=true,
            grid style=dashed,
            every axis plot/.append style={no markers, very thick}
        ]
        
        \addplot[
            color=red,
            style=dashed
            ]
            coordinates { (1000,94.9672231532673)
(2000,96.8484941672247)
(5000,89.5123466015737)
(10000,86.8576383563367)
(100000,87.0866766617707)
(1000000,88.0719310250598)
(2000000,92.5830991838296)
(5000000,90.0602070721104)
            };
            \addlegendentry{WordPiece only}

        
        \addplot[
            color=cyan
            ]
            coordinates {
 (1000,331.894524027278)
(2000,177.405171357327)
(5000,113.771817364574)
(10000,87.5515549585091)
(100000,60.7233832348317)
(1000000,52.5090315942531)
(2000000,52.6761794488079)
(5000000,50.652866389742)
            };
            \addlegendentry{WordPiece + BITE}
        \end{axis}
        \end{tikzpicture}
        \caption{Colloquial Singapore English (forum threads)}
    \end{subfigure}{}
    \begin{subfigure}{0.495\textwidth}
    \centering
    \begin{tikzpicture}[font=\small]
    \begin{axis}[
        legend style={nodes={scale=0.8, transform shape}},
        width=\textwidth,
        height=0.5\textwidth,
        xlabel={\# of MLM training examples},
        xtick scale label code/.code={\pgfmathparse{(#1)}$\cdot 10^{\pgfmathresult}$},
        xmin=0, xmax=5000000,
        ymin=0, ymax=20,
        legend pos=south east,
        ymajorgrids=true,
        grid style=dashed,
        ylabel = {Pseudo Perplexity},
        ylabel near ticks,
        every axis plot/.append style={no markers, very thick}
    ]
    
    \addplot[
        color=red,
        style=dashed
        ]
        coordinates {
        (1000,14.7108814260994)
(2000,14.739182811553)
(5000,13.6378299123526)
(10000,13.536807123311)
(100000,13.5723038018344)
(1000000,13.5647491311553)
(2000000,13.9259174709704)
(5000000,13.9880773150121)
        };
        \addlegendentry{WordPiece only}

    \addplot[
        color=cyan,
        mark=triangle,
        ]
        coordinates {
        (1000,70.2475464676066)
(2000,31.5467103952565)
(5000,18.5894912063261)
(10000,14.9926346602318)
(100000,10.8563533723924)
(1000000,9.6713418700178)
(2000000,9.84313027639313)
(5000000,9.6117185595356)
        };
        \addlegendentry{WordPiece + BITE}
    \end{axis}
    \end{tikzpicture}
    \caption{African American Vernacular English (CORAAL)}
\end{subfigure}{}
\begin{subfigure}{0.495\textwidth}
        \centering
        \begin{tikzpicture}[font=\small]
        \begin{axis}[
            legend style={nodes={scale=0.8, transform shape}},
            width=\textwidth,
            height=0.5\textwidth,
            ymode=linear,
            xlabel={\# of MLM training examples},
            xtick scale label code/.code={\pgfmathparse{(#1)}$\cdot 10^{\pgfmathresult}$},
            ylabel = {Pseudo Perplexity},
            ylabel near ticks,
            xmin=0, xmax=5000000,
            ymin=4, ymax=10,
            legend pos=south east,
            ymajorgrids=true,
            grid style=dashed,
            every axis plot/.append style={no markers, very thick}
        ]
        
        \addplot[
            color=red,
            style=dashed
            ]
            coordinates {
 (1000,11.5917708827684)
(2000,10.5234560326447)
(5000,9.21875630931262)
(10000,8.517410496459)
(100000,7.80893758976303)
(1000000,7.46030403741812)
(2000000,7.72751529103245)
(5000000,7.5895560153203)
            };
            \addlegendentry{WordPiece only}

        \addplot[
            color=cyan
            ]
            coordinates {
 (1000,87.6647598828491)
(2000,39.0206802971368)
(5000,20.5141327531444)
(10000,13.9906323115202)
(100000,9.14466721932027)
(1000000,7.72764062737523)
(2000000,7.92162157120045)
(5000000,7.66318005414659)
            };
            \addlegendentry{WordPiece + BITE}
        \end{axis}
        \end{tikzpicture}
        \caption{Standard English (Wikipedia+BookCorpus)}
    \end{subfigure}{}
    \caption{Pseudo perplexity of BERT$_{\text{base}}$ on CSE, AAVE, Standard English corpora. BITE$_{abl}$ refers to the ablated version without grammatical information.
    }
    \vspace{-0.7em}
    \label{fig:dialect}
\end{figure}

==> figures/4-3-graph-ppl.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[font=\small]
    \begin{axis}[
        width=0.5\textwidth,
        height=0.35\textwidth,
        xlabel={\# Updates $\cdot 10^4$},
        xtick scale label code/.code={},%\pgfmathparse{(#1)}$\cdot 10^{\pgfmathresult}$},
        legend pos=north east,
        ymajorgrids=true,
        grid style=dashed,
        ylabel = {Perplexity},
        ylabel near ticks,
        every axis plot/.append style={no markers, very thick}
    ]
    
    \addplot[
        color=red,
        style=dashed
        ]
        coordinates {
        (5000,4.75)
        (10000,4.25)
        (15000,4.17)
        (20000,4.17)
        (25000,4.17)
        (26000,4.16)
        (27000,4.15)
        (28000,4.14)
        (29000,4.17)
        (30000,4.17)
        (35000,4.19)
        (40000,4.21)
        %(45000,4.23)
        };
        \addlegendentry{BPE only}

    \addplot[
        color=cyan,
        mark=triangle,
        ]
        coordinates {
        (5000,4.86)
        (10000,4.32)
        (15000,4.23)
        (19000,4.2)
        (20000,4.19)
        (21000,4.21)
        (25000,4.2)
        (30000,4.22)
        (35000,4.22)
        (40000,4.25)
        %(45000,4.27)
        };
        \addlegendentry{BITE + BPE}
    \end{axis}
    \end{tikzpicture}
    \caption{Validation perplexity over the course of training for Transformer-big.}
    \label{fig:nmt_ppl}
\end{figure}

==> figures/5-1-graph-mean-seq-len.tex <==
\begin{figure}[H]
    \centering
        \begin{tikzpicture}[font=\small]
        \begin{axis}[
        legend style={nodes={scale=0.9, transform shape}},
            width=0.5\textwidth,
            height=0.35\textwidth,
            ymode=linear,
            xmin=0,
            xmax=40000,
            xlabel={Vocabulary Size (symbols) $\cdot 10^4$},
           ylabel={$\Delta$ in sequence length (\%)},
        xtick scale label code/.code={},%\pgfmathparse{(#1)}$\cdot 10^{\pgfmathresult}$},
                   ylabel near ticks,
            legend pos=south east,
            ymajorgrids=true,
            grid style=dashed,
            every axis plot/.append style={no markers, thick}
        ]
\addplot[
            color=red,
            style={dashed}
            ]
            coordinates {
            (1, 17.89)
            (40000, 17.89)
 };
\addlegendentry{Baseline}
 
\addplot[
color=orange, opacity=0.8            ]
coordinates {
(2000, 1.7714940591755082)
 (3000, 3.6703245793111794)
 (4000, 4.541372050286605)
 (5000, 5.144190855119906)
 (10000, 7.739708389027185)
 (20000, 10.469985722901628)
 (30000, 11.69819896596784)
 (40000, 12.528304081239526)
            };
\addlegendentry{BPE}

\addplot[
color=violet,
opacity=0.8
]
coordinates {
(2000, 2.4185648043211776)
 (3000, 4.012952943105438)
 (4000, 4.939986086047924)
 (5000, 5.64887099200032)
 (10000, 8.715955592974773)
 (20000, 11.385053653823618)
 (30000, 12.591780299418325)
 (40000, 13.280174327707735)
 };
 \addlegendentry{WordPiece}
            
\addplot[
color=cyan, opacity=0.8           ]
coordinates {
(2000, 3.708591598840384)
 (3000, 4.342970918687156)
 (4000, 5.088427880790639)
 (5000, 5.693641618497106)
 (10000, 8.26779131722552)
 (20000, 10.67125526017256)
 (30000, 11.739701953164067)
 (40000, 12.377618572594548)
            };
 \addlegendentry{Unigram LM}
            
        \end{axis}
        \end{tikzpicture}
        \vspace{-0.5em}
    \caption{Relative increase in mean encoded sequence lengths (\%) between BITE-less and BITE-equipped tokenizers after training the data-driven subword tokenizers with varying vocabulary sizes; lower is better. Baseline (dotted red line) denotes the percentage of inflected forms in an average sequence; this is equivalent to the increase in sequence length if BITE had no effect on the data-driven tokenizers' encoding efficiency.}
            \label{fig:mean_seq_len}
\end{figure}

==> figures/5-2-graph-vocab-efficiency.tex <==
\begin{figure}[ht]
    \centering
        \begin{tikzpicture}[font=\small]
        \begin{axis}[
        legend style={nodes={scale=0.85, transform shape}},
            legend pos=south east,
            width=0.5\textwidth,
            height=0.25\textwidth,
            ymode=linear,
            xlabel={Vocabulary Size (symbols) $\cdot 10^4$},
            xmin=0,
            xmax=20000,
           ylabel={Coverage (\%)},
        xtick scale label code/.code={},%\pgfmathparse{(#1)}$\cdot 10^{\pgfmathresult}$},
                   ylabel near ticks,
            ymajorgrids=true,
            grid style=dashed,
            every axis plot/.append style={no markers, very thick}
        ]

        \addplot[
            color=red,
            style=dashed
            ]
            coordinates {
            ( 500 , 62.28657420200565 )
( 1000 , 68.62501542407786 )
( 3000 , 78.91308955509872 )
( 5000 , 83.47222276716406 )
( 10000 , 88.76243324807417 )
( 20000 , 92.72973228124775 )
( 30000 , 94.48071043402734 )
( 40000 , 95.50292543009856 )
( 50000 , 96.17652223537468 )
( 60000 , 96.65537529413847 )
( 70000 , 97.01533783915255 )
( 80000 , 97.29879655759404 )
( 90000 , 97.52809784546551 )
            };
        \addlegendentry{Baseline}

        \addplot[
            color=teal,
            ]
            coordinates {
            ( 500 , 69.63908495308468 )
( 1000 , 75.79135155909749 )
( 3000 , 84.90313562976073 )
( 5000 , 88.44052183751621 )
( 10000 , 92.22596885881266 )
( 20000 , 94.88828650288677 )
( 30000 , 96.04500089390267 )
( 40000 , 96.72153354585939 )
( 50000 , 97.17101405239322 )
( 60000 , 97.49511699695292 )
( 70000 , 97.74335511350131 )
( 80000 , 97.94022750583254 )
( 90000 , 98.10351488437018 )
            };
        \addlegendentry{BITE}
        \end{axis}
        \end{tikzpicture}
        %\vspace{-1.5em}
    \caption{Comparison of coverage between BITE and a trivial baseline (word counts). 
    }
    \label{fig:vocab_efficiency}

\end{figure}

==> figures/5-3-graph-token-complexity.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}[font=\small]
    \begin{axis}[
        legend style={nodes={scale=0.8, transform shape}},
        legend pos=north east,
        width=0.5\textwidth,
        height=0.35\textwidth,
        xlabel={Vocabulary Size (symbols) $\cdot 10^4$},
        xmin=0,
        xmax=40000,
        ymajorgrids=true,
        ylabel={Symbol Complexity $\cdot 10^5$},
        ylabel near ticks,
        xlabel near ticks,
        grid style=dashed,
        every axis plot/.append style={ very thick},
        xtick scale label code/.code={},
        ytick scale label code/.code={},
        ]
\addplot[
color=orange,
style=dashed,
opacity=0.8
]
coordinates {
(3000, 365305)
(4000, 334716)
(5000, 317799)
(10000, 279501)
(20000, 244711)
(30000, 227057)
(40000, 215351)
};
\addlegendentry{BPE}


\addplot[
color=orange,
opacity=0.8
]
coordinates {
(3000, 370925)
(4000, 336950)
(5000, 319777)
(10000, 276243)
(20000, 241808)
(30000, 224187)
(40000, 212651)
};
\addlegendentry{BPE + BITE}
        
\addplot[
color=violet,
style=dashed,
opacity=0.8 
]
coordinates {
(3000, 341896)
(4000, 316340)
(5000, 299822)
(10000, 261089)
(20000, 225759)
(30000, 206696)
(40000, 193968)
        };
\addlegendentry{WordPiece}
        
\addplot[
color=violet,
opacity=0.8 
]
coordinates {
(3000, 341570)
(4000, 315110)
(5000, 297396)
(10000, 254940)
(20000, 218396)
(30000, 200454)
(40000, 188555)
        };
\addlegendentry{WordPiece + BITE}

\addplot[
color=cyan,
style=dashed,
opacity=0.8 
]
coordinates {
(3000, 334221)
(4000, 321258)
(5000, 311874)
(10000, 280004)
(20000, 250073)
(30000, 232456)
(40000, 220378)
};
\addlegendentry{Unigram LM}

\addplot[color=cyan, opacity=0.8 ]
coordinates {
%(2000, 354590)
(3000, 333549)
(4000, 320638)
(5000, 309952)
(10000, 274913)
(20000, 244242)
(30000, 227525)
(40000, 216428)
};
\addlegendentry{Unigram LM + BITE}
        \end{axis}
        \end{tikzpicture}
    \caption{Symbol complexities of tokenizer vocabularies as computed in \Cref{eqn:avg_tok_comp}. Lower is better.}
    \label{fig:sem_capacity}
\end{figure}

==> figures/5-4-graph-similarity.tex <==
\begin{figure}[t!]
    \centering
\begin{tikzpicture}[font=\small]
        \begin{axis}[
            legend style={nodes={scale=0.63, transform shape}},
            legend pos=north east,
            width=0.5\textwidth,
            height=0.38\textwidth,
            xlabel={Vocabulary Size (symbols) $\cdot 10^4$},
            ymax=99,
        xtick scale label code/.code={},%\pgfmathparse{(#1)}$\cdot 10^{\pgfmathresult}$},
     ymajorgrids=true,
            ylabel={\% Similarity},
            ylabel near ticks,
            xlabel near ticks,
            grid style=dashed,
            every axis plot/.append style={no markers,  thick}
        ]
\addplot[color=orange,
        style=dashed,
opacity=0.8]
        coordinates {
( 2000 , 95.6431830667632 )
( 3000 , 94.31195894877472 )
( 4000 , 93.89842838223984 )
( 5000 , 93.69864090924796 )
( 10000 , 93.06129027240205 )
( 20000 , 92.7782831817948 )
( 30000 , 92.71826538330302 )
( 40000 , 92.69311850764494 )
        };
\addlegendentry{BPE only}
\addplot[
        color=orange,
opacity=0.8
        ]
        coordinates {
( 2000 , 97.60749844037603 )
( 3000 , 96.60987578261752 )
( 4000 , 96.29012468894153 )
( 5000 , 96.08691301090126 )
( 10000 , 95.66689873765426 )
( 20000 , 95.46407918870744 )
( 30000 , 95.40467988551019 )
( 40000 , 95.38686766715372 )
        };
\addlegendentry{BPE + BITE}

\addplot[color=violet,
style=dashed,
opacity=0.8]
coordinates {
( 2000 , 96.3261406767852 )
( 3000 , 95.60916089611021 )
( 4000 , 95.26587833080976 )
( 5000 , 94.9890429698319 )
( 10000 , 94.10315902168364 )
( 20000 , 93.4700715645446 )
( 30000 , 93.22556209667543 )
( 40000 , 93.101241535394 )
        };
\addlegendentry{WordPiece only}
\addplot[color=violet,opacity=0.8 ]
        coordinates {
( 2000 , 97.31685540068241 )
( 3000 , 96.771635967056 )
( 4000 , 96.4894850617692 )
( 5000 , 96.32166041615292 )
( 10000 , 95.98513528419251 )
( 20000 , 95.8173390710784 )
( 30000 , 95.74580183629091 )
( 40000 , 95.69422030599213 )
        };
        \addlegendentry{WordPiece + BITE}

\addplot[
        color=cyan,
        style=dashed,
opacity=0.8
        ]
        coordinates {
( 2000 , 95.62651812936518 )
( 3000 , 95.30688938398892 )
( 4000 , 95.09001841564273 )
( 5000 , 94.89269184030103 )
( 10000 , 94.28793454138965 )
( 20000 , 93.79958940676934 )
( 30000 , 93.59181119631053 )
( 40000 , 93.49274325980102 )
        };
\addlegendentry{Unigram LM only}

\addplot[color=cyan,opacity=0.8 ]
        coordinates {
( 2000 , 96.66689636832443 )
( 3000 , 96.45253780067449 )
( 4000 , 96.31813659072986 )
( 5000 , 96.21746872817575 )
( 10000 , 95.99723475859778 )
( 20000 , 95.85896505920714 )
( 30000 , 95.8132710744401 )
( 40000 , 95.78193304684667 )
        };
\addlegendentry{Unigram LM + BITE}

        \end{axis}
        \end{tikzpicture}
    \caption{Mean percentage of symbols that are the same in the clean and adversarial encoded sequences.}
    \label{fig:clean_adv_sim}
\end{figure}
